Pauli Network Circuit Synthesis with Reinforcement Learning

We introduce a Reinforcement Learning (RL)-based method for re-synthesis of quantum circuits containing arbitrary Pauli rotations alongside Clifford operations. By collapsing each sub-block to a compact representation and then synthesizing it step-by-step through a learned heuristic, we obtain circuits that are both shorter and compliant with hardware connectivity constraints. We find that the method is fast enough and good enough to work as an optimization procedure: in direct comparisons on 6-qubit random Pauli Networks against state-of-the-art heuristic methods, our RL approach yields over 2x reduction in two-qubit gate count, while executing in under 10 milliseconds per circuit. We further integrate the method into a collect-and-re-synthesize pipeline, applied as a Qiskit transpiler pass, where we observe average improvements of 20% in two-qubit gate count and depth, reaching up to 60% for many instances, across the Benchpress benchmark. These results highlight the potential of RL-driven synthesis to significantly improve circuit quality in realistic, large-scale quantum transpilation workloads.

==> figs/agent_update.tex <==
\begin{tikzpicture}
    \newsavebox{\bsquare}
    \newsavebox{\wsquare}
    \newsavebox{\gsquare}
    \savebox{\bsquare}{
        \draw[fill=black] (0, 0) rectangle (1, 1);
    }
    \savebox{\wsquare}{
        \draw (0, 0) rectangle (1, 1);
    }
    \savebox{\gsquare}{
        \draw[fill=black!50] (0, 0) rectangle (1, 1);
    }
    \newsavebox{\firsttableau}
    \savebox{\firsttableau}{
        \draw(0, 0) node{\usebox{\bsquare}};
        \draw(1, 0) node{\usebox{\wsquare}};
        \draw(2, 0) node{\usebox{\wsquare}};
        \draw(3, 0) node{\usebox{\wsquare}};
        
        \draw(0, -1) node{\usebox{\wsquare}};
        \draw(1, -1) node{\usebox{\bsquare}};
        \draw(2, -1) node{\usebox{\wsquare}};
        \draw(3, -1) node{\usebox{\wsquare}};
    
        \draw(0, -2) node{\usebox{\wsquare}};
        \draw(1, -2) node{\usebox{\wsquare}};
        \draw(2, -2) node{\usebox{\bsquare}};
        \draw(3, -2) node{\usebox{\wsquare}};
    
        \draw(0, -3) node{\usebox{\wsquare}};
        \draw(1, -3) node{\usebox{\wsquare}};
        \draw(2, -3) node{\usebox{\wsquare}};
        \draw(3, -3) node{\usebox{\bsquare}};
    
    
        % ZZ rotation
        \draw (5, 1.3) node {$ZZ$};
        \draw(4.5, 0) node{\usebox{\bsquare}};
        \draw(4.5, -1) node{\usebox{\bsquare}};
        \draw(4.5, -2) node{\usebox{\wsquare}};
        \draw(4.5, -3) node{\usebox{\wsquare}};
        \draw(5, -3.5) node{$\theta_1$};
    
        % XX rotation
        \draw (6, 1.3) node {$IX$};
        \draw(5.5, 0) node{\usebox{\wsquare}};
        \draw(5.5, -1) node{\usebox{\wsquare}};
        \draw(5.5, -2) node{\usebox{\wsquare}};
        \draw(5.5, -3) node{\usebox{\bsquare}};
        \draw(6, -3.5) node{$\theta_2$};
        % IY rotation
        \draw (7, 1.3) node {$IY$};
        \draw(6.5, 0) node{\usebox{\wsquare}};
        \draw(6.5, -1) node{\usebox{\bsquare}};
        \draw(6.5, -2) node{\usebox{\wsquare}};
        \draw(6.5, -3) node{\usebox{\bsquare}};
        \draw(7, -3.5) node{$\theta_3$};
        % Circuit
        \draw(3.5, -5.3) node {
            \scalebox{2}{
                \Qcircuit @C=1em @R=.7em {
                   \lstick{q_1} & \qw \\
                   \lstick{q_2} & \qw
                }
            }
        };

        % Rotation DAG
        \draw (8.5, -1) node[rectangle, draw](n1) {$1$};
        \draw (9.5, -1.7) node[circle, draw](n2) {$2$};
        \draw (10.5, -0.3) node[circle, draw](n3) {$3$};
        \draw (n2) edge[->, thick] (n1);
        \draw (n3) edge[->, thick] (n1);
        \draw (n3) edge[->, thick] (n2);
        
        % Separator
        \draw(-0.3, -4) edge[dashed, thick] (11.1, -4);
        % Box
        \draw[rounded corners] (-0.3, 1.7) rectangle (11.1, -7);

    }
    \newsavebox{\secondtableau}
    \savebox{\secondtableau}{
        \draw(0, 0) node{\usebox{\bsquare}};
        \draw(1, 0) node{\usebox{\bsquare}};
        \draw(2, 0) node{\usebox{\wsquare}};
        \draw(3, 0) node{\usebox{\wsquare}};
        
        \draw(0, -1) node{\usebox{\wsquare}};
        \draw(1, -1) node{\usebox{\bsquare}};
        \draw(2, -1) node{\usebox{\wsquare}};
        \draw(3, -1) node{\usebox{\wsquare}};
    
        \draw(0, -2) node{\usebox{\wsquare}};
        \draw(1, -2) node{\usebox{\wsquare}};
        \draw(2, -2) node{\usebox{\bsquare}};
        \draw(3, -2) node{\usebox{\wsquare}};
    
        \draw(0, -3) node{\usebox{\wsquare}};
        \draw(1, -3) node{\usebox{\wsquare}};
        \draw(2, -3) node{\usebox{\bsquare}};
        \draw(3, -3) node{\usebox{\bsquare}};
    
    
        % ZZ rotation
        \draw (5, 1.3) node {$IZ$};
        \draw(4.5, 0) node{\usebox{\wsquare}};
        \draw(4.5, -1) node{\usebox{\bsquare}};
        \draw(4.5, -2) node{\usebox{\wsquare}};
        \draw(4.5, -3) node{\usebox{\wsquare}};
    
        % IX rotation
        \draw (6, 1.3) node {$IX$};
        \draw(5.5, 0) node{\usebox{\wsquare}};
        \draw(5.5, -1) node{\usebox{\wsquare}};
        \draw(5.5, -2) node{\usebox{\wsquare}};
        \draw(5.5, -3) node{\usebox{\bsquare}};

         % IY rotation
        \draw (7, 1.3) node {$ZY$};
        \draw(6.5, 0) node{\usebox{\bsquare}};
        \draw(6.5, -1) node{\usebox{\bsquare}};
        \draw(6.5, -2) node{\usebox{\wsquare}};
        \draw(6.5, -3) node{\usebox{\bsquare}};
        
        % Circuit
        \draw(3.5, -5.3) node {
            \scalebox{2}{
                \Qcircuit @C=1em @R=.7em {
                   \lstick{q_1} & \ctrl{1} & \qw \\
                   \lstick{q_2} & \targ &\qw
                }
            }
        };
        % Rotation DAG
        \draw (8.5, -1) node[rectangle, draw](n1) {$1$};
        \draw (9.5, -1.7) node[circle, draw](n2) {$2$};
        \draw (10.5, -0.3) node[circle, draw](n3) {$3$};
        \draw (n2) edge[->, thick] (n1);
        \draw (n3) edge[->, thick] (n1);
        \draw (n3) edge[->, thick] (n2);
        % Separator
        \draw(-0.3, -4) edge[dashed, thick] (11.1, -4);
        % Box
        \draw[rounded corners] (-0.3, 1.7) rectangle (11.1, -7);

    }
    \newsavebox{\thirdtableau}
    \savebox{\thirdtableau}{
        \draw(0, 0) node{\usebox{\bsquare}};
        \draw(1, 0) node{\usebox{\bsquare}};
        \draw(2, 0) node{\usebox{\wsquare}};
        \draw(3, 0) node{\usebox{\wsquare}};
        
        \draw(0, -1) node{\usebox{\wsquare}};
        \draw(1, -1) node{\usebox{\bsquare}};
        \draw(2, -1) node{\usebox{\wsquare}};
        \draw(3, -1) node{\usebox{\wsquare}};
    
        \draw(0, -2) node{\usebox{\wsquare}};
        \draw(1, -2) node{\usebox{\wsquare}};
        \draw(2, -2) node{\usebox{\bsquare}};
        \draw(3, -2) node{\usebox{\wsquare}};
    
        \draw(0, -3) node{\usebox{\wsquare}};
        \draw(1, -3) node{\usebox{\wsquare}};
        \draw(2, -3) node{\usebox{\bsquare}};
        \draw(3, -3) node{\usebox{\bsquare}};
    
    
        % ZZ rotation
        \draw (5, 1.3) node {$\emptyset$};
        \draw(4.5, 0) node{\usebox{\gsquare}};
        \draw(4.5, -1) node{\usebox{\gsquare}};
        \draw(4.5, -2) node{\usebox{\gsquare}};
        \draw(4.5, -3) node{\usebox{\gsquare}};
    
        % XX rotation
        \draw (6, 1.3) node {$XI$};
        \draw(5.5, 0) node{\usebox{\wsquare}};
        \draw(5.5, -1) node{\usebox{\wsquare}};
        \draw(5.5, -2) node{\usebox{\wsquare}};
        \draw(5.5, -3) node{\usebox{\bsquare}};

          % IY rotation
        \draw (7, 1.3) node {$ZY$};
        \draw(6.5, 0) node{\usebox{\bsquare}};
        \draw(6.5, -1) node{\usebox{\bsquare}};
        \draw(6.5, -2) node{\usebox{\wsquare}};
        \draw(6.5, -3) node{\usebox{\bsquare}};
        
        % Circuit
        \draw(3.5, -5.3) node {
            \scalebox{2}{
                \Qcircuit @C=1em @R=.7em {
                   \lstick{q_1} & \ctrl{1} & \qw & \qw\\
                   \lstick{q_2} & \targ &\gate{R_Z(\theta_1)}& \qw
                }
            }
        };
        % Rotation DAG
        \draw (8.5, -1) node[rectangle, draw, fill=black!20](n1) {$1$};
        \draw (9.5, -1.7) node[rectangle, draw](n2) {$2$};
        \draw (10.5, -0.3) node[circle, draw](n3) {$3$};
        \draw (n2) edge[->, thick] (n1);
        \draw (n3) edge[->, thick] (n1);
        \draw (n3) edge[->, thick] (n2);
        % Separator
        \draw(-0.3, -4) edge[dashed, thick] (11.1, -4);
        % Box
        \draw[rounded corners] (-0.3, 1.7) rectangle (11.1, -7);
    }
    \newsavebox{\fourthtableau}
    \savebox{\fourthtableau}{
        \draw(0, 0) node{\usebox{\bsquare}};
        \draw(1, 0) node{\usebox{\bsquare}};
        \draw(2, 0) node{\usebox{\wsquare}};
        \draw(3, 0) node{\usebox{\wsquare}};
        
        \draw(0, -1) node{\usebox{\wsquare}};
        \draw(1, -1) node{\usebox{\bsquare}};
        \draw(2, -1) node{\usebox{\wsquare}};
        \draw(3, -1) node{\usebox{\wsquare}};
    
        \draw(0, -2) node{\usebox{\wsquare}};
        \draw(1, -2) node{\usebox{\wsquare}};
        \draw(2, -2) node{\usebox{\bsquare}};
        \draw(3, -2) node{\usebox{\wsquare}};
    
        \draw(0, -3) node{\usebox{\wsquare}};
        \draw(1, -3) node{\usebox{\wsquare}};
        \draw(2, -3) node{\usebox{\bsquare}};
        \draw(3, -3) node{\usebox{\bsquare}};
    
    
        % ZZ rotation
        \draw (5, 1.3) node {$\emptyset$};
        \draw(4.5, 0) node{\usebox{\gsquare}};
        \draw(4.5, -1) node{\usebox{\gsquare}};
        \draw(4.5, -2) node{\usebox{\gsquare}};
        \draw(4.5, -3) node{\usebox{\gsquare}};
    
        % XX rotation
        \draw (6, 1.3) node {$\emptyset$};
        \draw(5.5, 0) node{\usebox{\gsquare}};
        \draw(5.5, -1) node{\usebox{\gsquare}};
        \draw(5.5, -2) node{\usebox{\gsquare}};
        \draw(5.5, -3) node{\usebox{\gsquare}};

          % IY rotation
        \draw (7, 1.3) node {$ZY$};
        \draw(6.5, 0) node{\usebox{\bsquare}};
        \draw(6.5, -1) node{\usebox{\bsquare}};
        \draw(6.5, -2) node{\usebox{\wsquare}};
        \draw(6.5, -3) node{\usebox{\bsquare}};
        
        % Circuit
        \draw(3.5, -5.3) node {
            \scalebox{1.5}{
                \Qcircuit @C=1em @R=.7em {
                   \lstick{q_1} & \ctrl{1} & \qw & \qw& \qw\\
                   \lstick{q_2} & \targ &\gate{R_Z(\theta_1)}& \gate{R_X(\theta_2)} & \qw
                }
            }
        };
         % Rotation DAG
        \draw (8.5, -1) node[rectangle, draw, fill=black!20](n1) {$1$};
        \draw (9.5, -1.7) node[rectangle, draw, fill=black!20](n2) {$2$};
        \draw (10.5, -0.3) node[rectangle, draw](n3) {$3$};
        \draw (n2) edge[->, thick] (n1);
        \draw (n3) edge[->, thick] (n1);
        \draw (n3) edge[->, thick] (n2);
        % Separator
        \draw(-0.3, -4) edge[dashed, thick] (11.1, -4);
        % Box
        \draw[rounded corners] (-0.3, 1.7) rectangle (11.1, -7);
    }
    \newsavebox{\fifthtableau}
    \savebox{\fifthtableau}{
        \draw(0, 0) node{\usebox{\bsquare}};
        \draw(1, 0) node{\usebox{\wsquare}};
        \draw(2, 0) node{\usebox{\wsquare}};
        \draw(3, 0) node{\usebox{\wsquare}};
        
        \draw(0, -1) node{\usebox{\wsquare}};
        \draw(1, -1) node{\usebox{\bsquare}};
        \draw(2, -1) node{\usebox{\wsquare}};
        \draw(3, -1) node{\usebox{\wsquare}};
    
        \draw(0, -2) node{\usebox{\wsquare}};
        \draw(1, -2) node{\usebox{\wsquare}};
        \draw(2, -2) node{\usebox{\bsquare}};
        \draw(3, -2) node{\usebox{\wsquare}};
    
        \draw(0, -3) node{\usebox{\wsquare}};
        \draw(1, -3) node{\usebox{\wsquare}};
        \draw(2, -3) node{\usebox{\wsquare}};
        \draw(3, -3) node{\usebox{\bsquare}};
    
    
        % ZZ rotation
        \draw (5, 1.3) node {$\emptyset$};
        \draw(4.5, 0) node{\usebox{\gsquare}};
        \draw(4.5, -1) node{\usebox{\gsquare}};
        \draw(4.5, -2) node{\usebox{\gsquare}};
        \draw(4.5, -3) node{\usebox{\gsquare}};
    
        % XX rotation
        \draw (6, 1.3) node {$\emptyset$};
        \draw(5.5, 0) node{\usebox{\gsquare}};
        \draw(5.5, -1) node{\usebox{\gsquare}};
        \draw(5.5, -2) node{\usebox{\gsquare}};
        \draw(5.5, -3) node{\usebox{\gsquare}};

          % IY rotation
        \draw (7, 1.3) node {$IY$};
        \draw(6.5, 0) node{\usebox{\wsquare}};
        \draw(6.5, -1) node{\usebox{\bsquare}};
        \draw(6.5, -2) node{\usebox{\wsquare}};
        \draw(6.5, -3) node{\usebox{\bsquare}};
        
        % Circuit
        \draw(4.2, -5.3) node {
            \scalebox{1.5}{
                \Qcircuit @C=1em @R=.7em {
                   \lstick{q_1} & \ctrl{1} & \qw & \qw& \ctrl{1} & \qw\\
                   \lstick{q_2} & \targ &\gate{R_Z(\theta_1)}& \gate{R_X(\theta_2)} & \targ & \qw
                }
            }
        };
         % Rotation DAG
        \draw (8.5, -1) node[rectangle, draw, fill=black!20](n1) {$1$};
        \draw (9.5, -1.7) node[rectangle, draw, fill=black!20](n2) {$2$};
        \draw (10.5, -0.3) node[rectangle, draw](n3) {$3$};
        \draw (n2) edge[->, thick] (n1);
        \draw (n3) edge[->, thick] (n1);
        \draw (n3) edge[->, thick] (n2);
        % Separator
        \draw(-0.3, -4) edge[dashed, thick] (11.1, -4);
        % Box
        \draw[rounded corners] (-0.3, 1.7) rectangle (11.1, -7);
    }
    \newsavebox{\sixthtableau}
    \savebox{\sixthtableau}{
        \draw(0, 0) node{\usebox{\bsquare}};
        \draw(1, 0) node{\usebox{\wsquare}};
        \draw(2, 0) node{\usebox{\wsquare}};
        \draw(3, 0) node{\usebox{\wsquare}};
        
        \draw(0, -1) node{\usebox{\wsquare}};
        \draw(1, -1) node{\usebox{\bsquare}};
        \draw(2, -1) node{\usebox{\wsquare}};
        \draw(3, -1) node{\usebox{\wsquare}};
    
        \draw(0, -2) node{\usebox{\wsquare}};
        \draw(1, -2) node{\usebox{\wsquare}};
        \draw(2, -2) node{\usebox{\bsquare}};
        \draw(3, -2) node{\usebox{\wsquare}};
    
        \draw(0, -3) node{\usebox{\wsquare}};
        \draw(1, -3) node{\usebox{\wsquare}};
        \draw(2, -3) node{\usebox{\wsquare}};
        \draw(3, -3) node{\usebox{\bsquare}};
    
    
        % ZZ rotation
        \draw (5, 1.3) node {$\emptyset$};
        \draw(4.5, 0) node{\usebox{\gsquare}};
        \draw(4.5, -1) node{\usebox{\gsquare}};
        \draw(4.5, -2) node{\usebox{\gsquare}};
        \draw(4.5, -3) node{\usebox{\gsquare}};
    
        % XX rotation
        \draw (6, 1.3) node {$\emptyset$};
        \draw(5.5, 0) node{\usebox{\gsquare}};
        \draw(5.5, -1) node{\usebox{\gsquare}};
        \draw(5.5, -2) node{\usebox{\gsquare}};
        \draw(5.5, -3) node{\usebox{\gsquare}};

          % IY rotation
        \draw (7, 1.3) node {$\emptyset$};
        \draw(6.5, 0) node{\usebox{\gsquare}};
        \draw(6.5, -1) node{\usebox{\gsquare}};
        \draw(6.5, -2) node{\usebox{\gsquare}};
        \draw(6.5, -3) node{\usebox{\gsquare}};
        
        % Circuit
        \draw(5.2, -5.3) node {
            \scalebox{1.5}{
                \Qcircuit @C=1em @R=.7em {
                   \lstick{q_1} & \ctrl{1} & \qw & \qw& \ctrl{1} & \qw & \qw \\
                   \lstick{q_2} & \targ &\gate{R_Z(\theta_1)}& \gate{R_X(\theta_2)} & \targ & \gate{R_Y(\theta_3)} & \qw
                }
            }
        };
         % Rotation DAG
        \draw (8.5, -1) node[rectangle, draw, fill=black!20](n1) {$1$};
        \draw (9.5, -1.7) node[rectangle, draw, fill=black!20](n2) {$2$};
        \draw (10.5, -0.3) node[rectangle, draw, fill=black!20](n3) {$3$};
        \draw (n2) edge[->, thick] (n1);
        \draw (n3) edge[->, thick] (n1);
        \draw (n3) edge[->, thick] (n2);
        % Separator
        \draw(-0.3, -4) edge[dashed, thick] (11.1, -4);
        % Box
        \draw[rounded corners] (-0.3, 1.7) rectangle (11.1, -7);
    }
    \draw(0, 0) node{\scalebox{0.3}{\usebox{\firsttableau}}};
    \draw(13 * 0.3, 0) node{\scalebox{0.3}{\usebox{\secondtableau}}};
    \draw(0, -10 * 0.3) node{\scalebox{0.3}{\usebox{\thirdtableau}}};
    \draw(13 * 0.3, -10 * 0.3) node{\scalebox{0.3}{\usebox{\fourthtableau}}};
    \draw(0, -20 * 0.3) node{\scalebox{0.3}{\usebox{\fifthtableau}}};
    \draw(13 * 0.3, -20 * 0.3) node{\scalebox{0.3}{\usebox{\sixthtableau}}};
    % PLaceholder to shift the caption down :(
    \draw (0, -8) node {};
\end{tikzpicture}
